Exact computation of heat capacities for active particles on a graph

The notion of a nonequilibrium heat capacity is important for bio-energetics and for calorimetry of active materials more generally. It centers around the notion of excess heat or excess work dissipated during a quasistatic relaxation between different nonequilibrium conditions. We give exact results for active random walks moving in an energy landscape on a graph, based on calculations employing the matrix-tree and matrix-forest theorems. That graphical method applies to any Markov jump process under the physical condition of local detailed balance, and is not restricted to the examples given in this paper.

==> figures/double_graph.tex <==
\begin{tikzpicture}[auto,scale=2, centerorigin]
    \def \num {2}
    \def \numm {1}
    \def \step {0.2}
    \def \width {1.2}
    
    \foreach \x in {1,...,\num}{
        
        \node[shape=circle,fill=black, inner sep=0.05cm] (x\x0) at ({-\width/2},{\x*\step}) {};
        \node[shape=circle,fill=black, inner sep=0.05cm] (x\x1) at ({\width/2},{\x*\step}) {};
    }
    
    \foreach \x in {1,...,\numm}{
        \pgfmathtruncatemacro{\y}{\x+1}
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (x\x1)--(x\x0);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (x\y0)--(x\y1);
        \draw[thick] (x\x0) -- (x\y0);
        \draw[thick] (x\x1) -- (x\y1);
        
    }
    
    \draw[draw=none] (x20) -- (x21) node [midway, above] {$k_{+}(x,y)$};
    \draw[draw=none] (x10) -- (x11) node [midway, below] {$k_{-}(x,y)$};
    \draw[draw=none] (x10) -- (x20) node [midway, left] {$\alpha$};
    \draw[draw=none] (x11) -- (x21) node [midway, right] {$\alpha$};
\end{tikzpicture}

==> figures/dree.tex <==
\begin{tikzpicture}[auto,centerorigin,scale=1]
    \def\offset{2}
    \def\levelwidth{0.75}
    
    % draw energy levels
    \draw[dashed, line width=0.01mm, color=gray] ({-\offset-1.5}, 0) -- ({\offset+1.75+\levelwidth}, 0) node [right,color=black] {$E_0$};
    \draw[dashed, line width=0.01mm, color=gray] ({-\offset-1.5}, 1) -- ({\offset+1.75+\levelwidth}, 1) node [right,color=black] {$2E_0$};
    \draw[dashed, line width=0.01mm, color=gray] ({-\offset-1.5}, 2) -- ({\offset+1.75+\levelwidth}, 2) node [right,color=black] {$3E_0$};
    

    % draw nodes
    \node[shape=circle,fill=black, inner sep=0.05cm] (x10) at ({0-\offset},0) {};
    \node[shape=circle,fill=black, inner sep=0.05cm] (x11) at ({0+\offset},0) {};
    
    \node[shape=circle,fill=black, inner sep=0.05cm] (x20) at ({-1-\offset},1) {};
    \node[shape=circle,fill=black, inner sep=0.05cm] (x31) at ({-1+\offset},1) {};
    
    \node[shape=circle,fill=black, inner sep=0.05cm] (x30) at ({1-\offset},1) {};
    \node[shape=circle,fill=black, inner sep=0.05cm] (x21) at ({1+\offset},1) {};
    
    \node[shape=circle,fill=black, inner sep=0.05cm] (x40) at ({-1.5-\offset},2) {};
    \node[shape=circle,fill=black, inner sep=0.05cm] (x71) at ({-1.5+\offset},2) {};
    
    \node[shape=circle,fill=black, inner sep=0.05cm] (x50) at ({-0.5-\offset},2) {};
    \node[shape=circle,fill=black, inner sep=0.05cm] (x61) at ({-0.5+\offset},2) {};
    
    \node[shape=circle,fill=black, inner sep=0.05cm] (x60) at ({0.5-\offset},2) {};
    \node[shape=circle,fill=black, inner sep=0.05cm] (x51) at ({0.5+\offset},2) {};
    
    \node[shape=circle,fill=black, inner sep=0.05cm] (x70) at ({1.5-\offset},2) {};
    \node[shape=circle,fill=black, inner sep=0.05cm] (x41) at ({1.5+\offset},2) {};
    
    %draw edges
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x10)--(x20);
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x10)--(x30);
    
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x20)--(x40);
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x20)--(x50);
    
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x30)--(x60);
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x30)--(x70);
    
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x21)--(x11);
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x31)--(x11);
    
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x41)--(x21);
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x51)--(x21);
    
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x61)--(x31);
    \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x71)--(x31);
    
    % draw tumbles
    \draw[line width=0.05mm] (x10) -- (x11);
    \draw[line width=0.05mm] (x20) to [bend left=8] (x21);
    \draw[line width=0.05mm] (x30) -- (x31);
    \draw[line width=0.05mm] (x40) to [bend left=20] (x41);
    \draw[line width=0.05mm] (x50) to [bend left=15] (x51);
    \draw[line width=0.05mm] (x60) to [bend left=10] (x61);
    \draw[line width=0.05mm] (x70) -- (x71);
    
    
    
    % add labels
    \draw[draw=none] (x10) -- (x11) node [midway, above ] {$\alpha$};
    \draw[draw=none] (x10) -- (x20) node [midway, above right] {$\varepsilon$};
    \draw[draw=none] (x11) -- (x21) node [midway, above left] {$\varepsilon$};

\end{tikzpicture}

==> figures/dring.tex <==
\begin{tikzpicture}[auto,scale=1]
    \def \num {5}
    \def \numm {4}
    \def \ang {360/\num}
    \def \offset {18}
    \def \inner {1.2}
    \def \outer {1.8}
    
    \foreach \x in {1,...,\num}{
        \node[shape=circle,fill=black, inner sep=0.05cm] (x\x0) at ({\x*\ang+\offset}:\inner) {};
        \node[shape=circle,fill=black, inner sep=0.05cm] (x\x1) at ({\x*\ang+\offset}:\outer) {};
        \draw[thick] (x\x0)--(x\x1);
    }
    
    \foreach \x in {1,...,\numm}{
        \pgfmathtruncatemacro{\y}{\x+1}
        \draw[thick, decoration={markings, mark=at position 0.6 with {\arrow{Stealth}}}, postaction={decorate}] (x\x0)--(x\y0);
        \draw[thick, decoration={markings, mark=at position 0.6 with {\arrow{Stealth}}}, postaction={decorate}] (x\y1)--(x\x1);
        
    }
    
    \draw[thick, decoration={markings, mark=at position 0.6 with {\arrow{Stealth}}}, postaction={decorate}] (x50)--(x10);
    \draw[thick, decoration={markings, mark=at position 0.6 with {\arrow{Stealth}}}, postaction={decorate}] (x11)--(x51);
    
    \draw[draw=none] (x20) -- (x21) node [midway, above right] {$\alpha$};
    \draw[draw=none] (x10) -- (x20) node [midway, below right] {$\varepsilon$};
    \draw[draw=none] (x11) -- (x21) node [midway, above left] {$\varepsilon$};
\end{tikzpicture}

==> figures/ladder.tex <==
\begin{tikzpicture}[auto,centerorigin,scale=1]
    \def \num {4}
    \def \numm {3}
    \def \step {1}
    \def \width {1.2}
    
    \foreach \x in {1,...,\num}{
        
        \if \x 1{
            \draw[thin,dashed,color=gray] (0,{\x*\step}) -- ({\width*0.7},{\x*\step}) node [right,color=black] {$E_0$};
                }
        \else{
            \draw[thin,dashed,color=gray] (0,{\x*\step}) -- ({\width*0.7},{\x*\step}) node [right,color=black] {${\x}E_0$};
            }
        \fi
        
        \node[shape=circle,fill=black, inner sep=0.05cm] (x\x0) at (-\width,{\x*\step}) {};
        \node[shape=circle,fill=black, inner sep=0.05cm] (x\x1) at (0,{\x*\step}) {};
        \draw[thick] (x\x0)--(x\x1);
    }
    
    \foreach \x in {1,...,\numm}{
        \pgfmathtruncatemacro{\y}{\x+1}
        \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x\x0)--(x\y0);
        \draw[thick, decoration={markings, mark=at position 0.65 with {\arrow{Stealth}}}, postaction={decorate}] (x\y1)--(x\x1);
        
    }
    
    \draw[draw=none] (x20) -- (x21) node [midway, above] {$\alpha$};
    \draw[draw=none] (x10) -- (x20) node [midway, right] {$\varepsilon$};
    \draw[draw=none] (x11) -- (x21) node [midway, left] {$\varepsilon$};
\end{tikzpicture}

==> figures/spanning_forests.tex <==
\begin{subfigure}{\linewidth}
\begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
    \node[label=above:{$x$}] (x1) at (0,0) {};
    \node[label=below left:{$y$}] (y1) at (-0.5,-0.866025) {};
    \node[label=below right:{$z$}] (z1) at (0.5,-0.866025) {};
    \node (x2) at (0+1.5,0) {};
    \node (y2) at (-0.5+1.5,-0.866025) {};
    \node (z2) at (0.5+1.5,-0.866025) {};
    \node (x3) at (0+3,0) {};
    \node (y3) at (-0.5+3,-0.866025) {};
    \node (z3) at (0.5+3,-0.866025) {};
    \node (x4) at (0+4.5,0) {};
    \node (y4) at (-0.5+4.5,-0.866025) {};
    \node (z4) at (0.5+4.5,-0.866025) {};
    
    \draw[color=lightgray, line width=0.10mm] (z1) -- (x1);
    \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y1) -- (x1);
    \draw[color=lightgray, line width=0.10mm] (y1) -- (z1);
    
    \draw[color=lightgray, line width=0.10mm] (z3) -- (x3);
    \draw[color=lightgray, line width=0.10mm] (y3) -- (x3);
    \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y3) -- (z3);
    
    \draw[color=lightgray, line width=0.10mm] (z2) -- (x2);
    \draw[color=lightgray, line width=0.10mm] (y2) -- (x2);
    \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z2) -- (y2);
    
    \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z4) -- (x4);
    \draw[color=lightgray, line width=0.10mm] (y4) -- (x4);
    \draw[color=lightgray, line width=0.10mm] (y4) -- (z4);
    
    
\end{tikzpicture}
\caption{$\mathcal{F}^{x\to x}$}
\end{subfigure}

\begin{subfigure}{.3\linewidth}
\begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
    \node[label=above:{$x$}] (x1) at (0,0) {};
    \node[label=below left:{$y$}] (y1) at (-0.5,-0.866025) {};
    \node[label=below right:{$z$}] (z1) at (0.5,-0.866025) {};
 
    
    \draw[color=lightgray, line width=0.10mm] (z1) -- (x1);
    \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y1) -- (x1);
    \draw[color=lightgray, line width=0.10mm] (y1) -- (z1);
    
    
\end{tikzpicture}
\caption{$\mathcal{F}^{y\to x}$}
\end{subfigure}
\begin{subfigure}{.3\linewidth}
\begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
    \node[label=above:{$x$}] (x1) at (0,0) {};
    \node[label=below left:{$y$}] (y1) at (-0.5,-0.866025) {};
    \node[label=below right:{$z$}] (z1) at (0.5,-0.866025) {};
 
    
    \draw[color=lightgray, line width=0.10mm] (z1) -- (y1);
    \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z1) -- (x1);
    \draw[color=lightgray, line width=0.10mm] (y1) -- (x1);
    
    
\end{tikzpicture}
\caption{$\mathcal{F}^{z\to x}$}
\end{subfigure}


==> figures/spanning_forests_4.tex <==
\begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
        \def\d{1.5}
        \def\h{1.5}

        \node[label= above left:{$i$}] (x1) at (0,{1+\h}) {};
        \node[label= above right:{$j$}] (y1) at (1,{1+\h}) {};
        \node[label= below right:{$k$}] (z1) at (1,{0+\h}) {};
        \node[label= below left:{$l$}] (u1) at (0,{0+\h}) {};
        
        \node[] (x2) at ({0+\d},{1+\h}) {};
        \node[] (y2) at ({1+\d},{1+\h}) {};
        \node[] (z2) at ({1+\d},{0+\h}) {};
        \node[] (u2) at ({0+\d},{0+\h}) {};
        
        \node[] (x3) at ({0+2*\d},{1+\h}) {};
        \node[] (y3) at ({1+2*\d},{1+\h}) {};
        \node[] (z3) at ({1+2*\d},{0+\h}) {};
        \node[] (u3) at ({0+2*\d},{0+\h}) {};
        
        \node[] (x4) at ({0+3*\d},{1+\h}) {};
        \node[] (y4) at ({1+3*\d},{1+\h}) {};
        \node[] (z4) at ({1+3*\d},{0+\h}) {};
        \node[] (u4) at ({0+3*\d},{0+\h}) {};
        
        \node[] (x5) at ({0+4*\d},{1+\h}) {};
        \node[] (y5) at ({1+4*\d},{1+\h}) {};
        \node[] (z5) at ({1+4*\d},{0+\h}) {};
        \node[] (u5) at ({0+4*\d},{0+\h}) {};
        
        \node[] (x21) at (0,{1+0*\h}) {};
        \node[] (y21) at (1,{1+0*\h}) {};
        \node[] (z21) at (1,{0+0*\h}) {};
        \node[] (u21) at (0,{0+0*\h}) {};
        
        \node[] (x22) at ({0+\d},{1+0*\h}) {};
        \node[] (y22) at ({1+\d},{1+0*\h}) {};
        \node[] (z22) at ({1+\d},{0+0*\h}) {};
        \node[] (u22) at ({0+\d},{0+0*\h}) {};
        
        \node[] (x23) at ({0+2*\d},{1+0*\h}) {};
        \node[] (y23) at ({1+2*\d},{1+0*\h}) {};
        \node[] (z23) at ({1+2*\d},{0+0*\h}) {};
        \node[] (u23) at ({0+2*\d},{0+0*\h}) {};
        
        \node[] (x24) at ({0+3*\d},{1+0*\h}) {};
        \node[] (y24) at ({1+3*\d},{1+0*\h}) {};
        \node[] (z24) at ({1+3*\d},{0+0*\h}) {};
        \node[] (u24) at ({0+3*\d},{0+0*\h}) {};
        
        \node[] (x25) at ({0+4*\d},{1+0*\h}) {};
        \node[] (y25) at ({1+4*\d},{1+0*\h}) {};
        \node[] (z25) at ({1+4*\d},{0+0*\h}) {};
        \node[] (u25) at ({0+4*\d},{0+0*\h}) {};
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z1) -- (u1);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y1) -- (x1);
        
        \draw[color=lightgray, line width=0.10mm] (u1) -- (x1);
        \draw[color=lightgray, line width=0.10mm] (z1) -- (y1);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y2) -- (z2);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z2) -- (u2);
        
        \draw[color=lightgray, line width=0.10mm] (u2) -- (x2);
        \draw[color=lightgray, line width=0.10mm] (x2) -- (y2);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u3) -- (x3);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y3) -- (z3);
        
        \draw[color=lightgray, line width=0.10mm] (y3) -- (x3);
        \draw[color=lightgray, line width=0.10mm] (u3) -- (z3);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u4) -- (x4);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y4) -- (x4);
        
        \draw[color=lightgray, line width=0.10mm] (y4) -- (z4);
        \draw[color=lightgray, line width=0.10mm] (u4) -- (z4);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z5) -- (u5);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u5) -- (x5);
        
        \draw[color=lightgray, line width=0.10mm] (y5) -- (z5);
        \draw[color=lightgray, line width=0.10mm] (x5) -- (y5);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u21) -- (z21);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y21) -- (x21);
        
        \draw[color=lightgray, line width=0.10mm] (y21) -- (z21);
        \draw[color=lightgray, line width=0.10mm] (x21) -- (u21);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u22) -- (z22);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z22) -- (y22);
        
        \draw[color=lightgray, line width=0.10mm] (y22) -- (x22);
        \draw[color=lightgray, line width=0.10mm] (x22) -- (u22);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u23) -- (x23);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z23) -- (y23);
        
        \draw[color=lightgray, line width=0.10mm] (y23) -- (x23);
        \draw[color=lightgray, line width=0.10mm] (z23) -- (u23);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u24) -- (z24);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y24) -- (z24);
        
        \draw[color=lightgray, line width=0.10mm] (y24) -- (x24);
        \draw[color=lightgray, line width=0.10mm] (x24) -- (u24);
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y25) -- (x25);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z25) -- (y25);
        
        \draw[color=lightgray, line width=0.10mm] (u25) -- (x25);
        \draw[color=lightgray, line width=0.10mm] (z25) -- (u25);
        
\end{tikzpicture}




==> figures/spanning_trees.tex <==
\begin{subfigure}{.32\linewidth}
    \begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
        \node[label= above:{$x$}] (x) at (0,0) {};
        \node[label= below left:{$y$}] (y) at (-0.5,-0.866025) {};
        \node[label= below right:{$z$}] (z) at (0.5,-0.866025) {};
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z) -- (y);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y) -- (x);
        \draw[color=lightgray, line width=0.10mm] (x) -- (z);
        
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.32\linewidth}
    \begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
        \node (x) at (0,0) {};
        \node (y) at (-0.5,-0.866025) {};
        \node (z) at (0.5,-0.866025) {};
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z) -- (x);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y) -- (x);
        \draw[color=lightgray, line width=0.10mm] (y) -- (z);
        
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.32\linewidth}
    \begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
        \node (x) at (0,0) {};
        \node (y) at (-0.5,-0.866025) {};
        \node (z) at (0.5,-0.866025) {};
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y) -- (z);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z) -- (x);
        \draw[color=lightgray, line width=0.10mm] (y) -- (x);
    
    \end{tikzpicture}
\end{subfigure}

==> figures/spanning_trees_4.tex <==
\begin{subfigure}{.24\linewidth}
    \begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
        \node[label= above left:{$i$}] (x) at (0,1) {};
        \node[label= above right:{$j$}] (y) at (1,1) {};
        \node[label= below right:{$k$}] (z) at (1,0) {};
        \node[label= below left:{$l$}] (u) at (0,0) {};
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u) -- (x);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y) -- (x);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z) -- (y);
        \draw[color=lightgray, line width=0.10mm] (u) -- (z);
        
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.24\linewidth}
    \begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
        \node[] (x) at (0,1) {};
        \node[] (y) at (1,1) {};
        \node[] (z) at (1,0) {};
        \node[] (u) at (0,0) {};
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y) -- (x);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z) -- (y);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u) -- (z);
        \draw[color=lightgray, line width=0.10mm] (u) -- (x);
        
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.24\linewidth}
    \begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
        \node[] (x) at (0,1) {};
        \node[] (y) at (1,1) {};
        \node[] (z) at (1,0) {};
        \node[] (u) at (0,0) {};
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y) -- (x);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u) -- (x);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z) -- (u);
        \draw[color=lightgray, line width=0.10mm] (y) -- (z);
        
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}{.24\linewidth}
    \begin{tikzpicture}[auto,every node/.style={draw,shape=circle,fill=black, inner sep=0.05cm},scale=2]
        \node[] (x) at (0,1) {};
        \node[] (y) at (1,1) {};
        \node[] (z) at (1,0) {};
        \node[] (u) at (0,0) {};
        
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (u) -- (x);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (y) -- (z);
        \draw[thick, decoration={markings, mark=at position 0.55 with {\arrow{Stealth}}}, postaction={decorate}] (z) -- (u);
        \draw[color=lightgray, line width=0.10mm] (x) -- (y);
        
    \end{tikzpicture}
\end{subfigure}

